Adaptive Multi-Round Allocation with Stochastic Arrivals

We study a sequential resource allocation problem motivated by adaptive network recruitment, in which a limited budget of identical resources must be allocated over multiple rounds to individuals with stochastic referral capacity. Successful referrals endogenously generate future decision opportunities while allocating additional resources to an individual exhibits diminishing returns. We first show that the single-round allocation problem admits an exact greedy solution based on marginal survival probabilities. In the multi-round setting, the resulting Bellman recursion is intractable due to the stochastic, high-dimensional evolution of the frontier. To address this, we introduce a population-level surrogate value function that depends only on the remaining budget and frontier size. This surrogate enables an exact dynamic program via truncated probability generating functions, yielding a planning algorithm with polynomial complexity in the total budget. We further analyze robustness under model misspecification, proving a multi-round error bound that decomposes into a tight single-round frontier error and a population-level transition error. Finally, we evaluate our method on real-world inspired recruitment scenarios.

==> tikz/intro-mapping.tex <==
\begin{tikzpicture}
\def\xoffset{3.5};
\def\yoffset{-2.7};

\node[] at (0, 0.7) {\large Covariates};
\draw[draw] ($(-8pt,-25pt)$) -- ($(8pt,-25pt)$) -- ($(0,0)$) -- cycle;
\node[draw, circle, minimum size=15pt, fill=white] at (0,0) (head) {};
\node[below=25pt of head] {\begin{tabular}{c}Gender: M\\ Does drugs: No\\ Occupation: X\\ $\vdots$\end{tabular}};

\node[draw, single arrow, single arrow head extend=6pt, minimum height=30pt, minimum width=5pt] at ($(\xoffset/2, \yoffset/2)+(12pt,0)$){};
  
\node[] at (\xoffset+2, 0.7) {\large Arrival distribution};
\draw[thick, -{Stealth[width=2mm]}] (\xoffset,\yoffset) -- (\xoffset+4,\yoffset);
\draw[thick, -{Stealth[width=2mm]}] (\xoffset,\yoffset) -- (\xoffset,\yoffset+3);
\node[] at (\xoffset-0.5, \yoffset+3) {\large $\Pr$};
\node[] at (\xoffset+5.3, \yoffset) {\begin{tabular}{c}Number of\\ effective referrals\end{tabular}};
\foreach \x/\h in {0/2.5, 1/1.4, 2/1.6, 3/0.8, 4/0.6, 5/0.2} {
    \draw[fill=blue!30] (\xoffset+\x/2,\yoffset) rectangle (\xoffset+\x/2+0.5,\yoffset+\h);
    \node[] at (\xoffset+\x/2+0.25, \yoffset-0.3) {\x};
}
\node[] at (\xoffset+3.25+0.25, \yoffset-0.3) {$\ldots$};
\end{tikzpicture}


==> tikz/timeline.tex <==
\begin{tikzpicture}
\def\xone{1.5}
\def\xtwo{4.5}
\def\xthree{7.5}
\def\xfour{10.5}

\draw[thick] (\xone,-0.25) -- (\xone,0.25);
\draw[thick, red] (\xtwo,-0.25) -- (\xtwo,0.25);
\draw[thick] (\xthree,-0.25) -- (\xthree,0.25);
\draw[thick] (\xfour,-0.25) -- (\xfour,0.25);

\node[] at (\xone, 1) {\begin{tabular}{c}Observe frontier\\ arrival distributions\end{tabular}};
\node[] at (\xone, -0.5) {$\cD_1, \ldots, \cD_n$};

\node[red] at (\xtwo, 1) {\begin{tabular}{c}Decide\\ allocation\end{tabular}};
\node[red] at (\xtwo, -0.5) {$\bk = (k_1, \ldots, k_n) \in \N^n$};

\node[] at (\xthree, 1) {\begin{tabular}{c}Observe\\ realizations\end{tabular}};
\node[] at (\xthree, -0.5) {$X_{1:n} \sim \cD_{1:n}$};

\node[] at (\xfour, 1) {\begin{tabular}{c}Observe\\ next frontier\end{tabular}};
\node[] at (\xfour, -0.5) {$\cD'_1, \ldots, \cD'_N$};

\draw[thick, -{Stealth[width=2mm]}] (0,0) -- (12,0);
\node[] at (12.5,0) {Time};
\end{tikzpicture}
